Divide and Save: Splitting Workload Among Containers in an Edge Device to Save Energy and Time

The increasing demand for edge computing is leading to a rise in energy consumption from edge devices, which can have significant environmental and financial implications. To address this, in this paper we present a novel method to enhance the energy efficiency while speeding up computations by distributing the workload among multiple containers in an edge device. Experiments are conducted on two Nvidia Jetson edge boards, the TX2 and the AGX Orin, exploring how using a different number of containers can affect the energy consumption and the computational time for an inference task. To demonstrate the effectiveness of our splitting approach, a video object detection task is conducted using an embedded version of the state-of-the-art YOLO algorithm, quantifying the energy and the time savings achieved compared to doing the computations on a single container. The proposed method can help mitigate the environmental and economic consequences of high energy consumption in edge computing, by providing a more sustainable approach to managing the workload of edge devices.

==> energy_containers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid}{RGB}{186,85,211}

\begin{axis}[
legend pos = south east,
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of Containers (with splitted data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Energy},
ymajorgrids,
ymin=0.2, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 1
2 0.8883
3 0.8609
4 0.8477
5 0.8615
6 0.8832
};
\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {0.0149 * x^2 - 0.123 * x + 1.0967};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 1
2 0.737
4 0.612
6 0.609
8 0.602
10 0.586
12 0.58
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {1.141 * exp{-1.03*x + 0.593}}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}


==> energy_cores.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid}{RGB}{186,85,211}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of CPU cores},
xmajorgrids,
xmin=0.15, xmax=12.25,
xtick style={color=darkslategray38},
yticklabels={0,0,1,2,3,4,5},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Energy Consumption (kJ)},
ymajorgrids,
ymin=500, ymax=5500,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
0.8 3268.84162865821
1 2539.47271842151
2 1233.05013960583
3 949.307547479176
4 943.936265208808
};
\addlegendentry{TX2 data}
\addplot[domain=0.6:4, thick, dashed] {9714.04 * exp{-1.787 * x + 932.72}};
\addlegendentry{TX2 fit}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
0.4 5488.99696061117
1 1665.88044546993
2 664.527237501471
3 768.040256780007
4 665.475100540928
5 659.437109104965
6 658.498957712066
8 673.714665199206
10 676.928369695454
12 679.441260977017
};
\addlegendentry{Orin data}
\addplot[domain=0.1:12, dotted, thick] {13924.82 * exp{-2.653 * x + 672.86}}; %done
\addlegendentry{Orin fit}
\end{axis}

\end{tikzpicture}

==> energy_gain.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid}{RGB}{186,85,211}

\begin{axis}[
legend pos = south east,
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of Containers (with split data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Energy Consumption},
ymajorgrids,
ymin=0.2, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 1
2 0.8883
3 0.8609
4 0.8477
5 0.8615
6 0.8832
};
\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {0.0149 * x^2 - 0.123 * x + 1.0967};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 1
2 0.737
4 0.612
6 0.609
8 0.602
10 0.586
12 0.58
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {1.141 * exp{-1.03*x + 0.593}}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}

==> power_containers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend style = {font=\footnotesize},
legend pos = south east,
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of containers (with splitted data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Average Power},
ymajorgrids,
yminorgrids,
ymin=0.2, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 0.878
2 0.96
3 0.981
4 1
5 0.997
6 0.947
};
\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {-0.0136 * x^2 + 0.109 * x + 0.787};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 0.543
2 0.703
4 0.845
6 0.95
8 0.976
10 0.99
12 1
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {1 - 0.678 * exp{-0.4*x}}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}


==> power_gain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend style = {font=\footnotesize},
legend pos = south east,
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of containers (with split data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Average Power},
ymajorgrids,
yminorgrids,
ymin=1, ymax=1.9,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 1
2 1.094
3 1.118
4 1.139
5 1.135
6 1.078
};

\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {- 0.0155 * x^2 +0.124 * x + 0.896};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 1
2 1.294
4 1.554
6 1.75
8 1.8
10 1.824
12 1.84
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {-1.24 * exp{-0.38*x} + 1.85}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}

==> time_containers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend style = {font=\footnotesize},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of containers (with splitted data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Inference Time},
ymajorgrids,
yminorgrids,
ymin=0.2, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 1
2 0.81
3 0.77
4 0.745
5 0.76
6 0.82
};
\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {0.026 * x^2 - 0.21 * x + 1.17};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 1
2 0.57
4 0.39
6 0.35
8 0.335
10 0.32
12 0.31
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {1.772 * exp{-0.9786*x} + 0.331}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}
%

==> time_cores.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumorchid}{RGB}{186,85,211}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of CPU cores},
xmajorgrids,
xmin=0.15, xmax=12.25,
xtick style={color=darkslategray38},
yticklabels={0,0,5,10,15,20},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Inference Time ($\times 10^2$ s)},
ymajorgrids,
ymin=0, ymax=2000,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
0.8 1923.818377
1 1428.508946
2 537.845278
3 340.478856
4 335.602946
};
\addlegendentry{TX2 data}
\addplot[domain=0.6:4, thick, dashed] {6518.65 * exp{-1.765 * x + 326.77}};
\addlegendentry{TX2 fit}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
0.4 624.392021
1 186.254587
2 63.098788
3 62.881196
4 50.273535
5 49.766862
6 49.88659
8 51.143005
10 51.438918
12 51.665154
};
\addlegendentry{Orin data}
\addplot[domain=0.1:12, dotted, thick] {1510.64 * exp{-2.432 * x + 53.35}}; %done
\addlegendentry{Orin fit}
\end{axis}

\end{tikzpicture}

==> time_gain.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%legend style = {font=\footnotesize},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of containers (with split data)},
xmajorgrids,
xmin=0.75, xmax=12.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Normalized Inference Time},
ymajorgrids,
yminorgrids,
ymin=0.2, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [only marks, ultra thick, red, mark=o, mark size= 3pt]
table {%
1 1
2 0.81
3 0.77
4 0.745
5 0.76
6 0.82
};
\addlegendentry{TX2 data}
\addplot[domain=1:6, dashed, thick] {0.026 * x^2 - 0.21 * x + 1.17};
\addlegendentry{TX2 model}

\addplot [only marks, ultra thick, blue, mark=triangle, mark size= 3 pt]
table {%
1 1
2 0.57
4 0.39
6 0.35
8 0.335
10 0.32
12 0.31
};
\addlegendentry{Orin data}
\addplot[domain=1:12, dotted, thick] {1.772 * exp{-0.9786*x + 0.331}}; %done
\addlegendentry{Orin model}
\end{axis}

\end{tikzpicture}
